Analyzing Web Archives Through Topic and Event Focused Sub-collections

Web archives capture the history of the Web and are therefore an important source to study how societal developments have been reflected on the Web. However, the large size of Web archives and their temporal nature pose many challenges to researchers interested in working with these collections. In this work, we describe the challenges of working with Web archives and propose the research methodology of extracting and studying sub-collections of the archive focused on specific topics and events. We discuss the opportunities and challenges of this approach and suggest a framework for creating sub-collections.

==> figs/counts.tex <==
% Created by tikzDevice version 0.9 on 2016-02-12 21:32:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 48.58, 30.69) rectangle (240.22,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.58, 30.69) rectangle (240.22,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.58, 69.28) --
	(240.22, 69.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.58,130.04) --
	(240.22,130.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.58,190.81) --
	(240.22,190.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.87, 30.69) --
	( 91.87,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.64, 30.69) --
	(135.64,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.42, 30.69) --
	(179.42,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.19, 30.69) --
	(223.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 38.90) --
	(240.22, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 99.66) --
	(240.22, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58,160.43) --
	(240.22,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 30.69) --
	( 69.98,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.76, 30.69) --
	(113.76,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.53, 30.69) --
	(157.53,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.30, 30.69) --
	(201.30,211.31);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 57.29, 38.90) rectangle ( 65.17, 38.90);

\path[fill=fillColor] ( 66.04, 38.90) rectangle ( 73.92, 38.90);

\path[fill=fillColor] ( 74.80, 38.90) rectangle ( 82.68, 39.00);

\path[fill=fillColor] ( 83.55, 38.90) rectangle ( 91.43, 40.33);

\path[fill=fillColor] ( 92.31, 38.90) rectangle (100.19, 39.89);

\path[fill=fillColor] (101.06, 38.90) rectangle (108.94, 42.45);

\path[fill=fillColor] (109.82, 38.90) rectangle (117.69, 53.19);

\path[fill=fillColor] (118.57, 38.90) rectangle (126.45, 63.84);

\path[fill=fillColor] (127.33, 38.90) rectangle (135.20, 71.78);

\path[fill=fillColor] (136.08, 38.90) rectangle (143.96, 99.69);

\path[fill=fillColor] (144.83, 38.90) rectangle (152.71,164.83);

\path[fill=fillColor] (153.59, 38.90) rectangle (161.47,138.23);

\path[fill=fillColor] (162.34, 38.90) rectangle (170.22,121.95);

\path[fill=fillColor] (171.10, 38.90) rectangle (178.98,168.53);

\path[fill=fillColor] (179.85, 38.90) rectangle (187.73,141.81);

\path[fill=fillColor] (188.61, 38.90) rectangle (196.49,120.29);

\path[fill=fillColor] (197.36, 38.90) rectangle (205.24,147.47);

\path[fill=fillColor] (206.12, 38.90) rectangle (214.00,170.54);

\path[fill=fillColor] (214.87, 38.90) rectangle (222.75,203.10);

\path[fill=fillColor] (223.63, 38.90) rectangle (231.51,118.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.63, 35.87) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.63, 96.63) {2e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.63,157.39) {4e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.83, 38.90) --
	( 48.58, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.83, 99.66) --
	( 48.58, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.83,160.43) --
	( 48.58,160.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 27.94) --
	( 69.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.76, 27.94) --
	(113.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.53, 27.94) --
	(157.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.30, 27.94) --
	(201.30, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.98, 19.68) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.76, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.53, 19.68) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.30, 19.68) {2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.40,  7.70) {crawl year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,121.00) {number of snapshots};
\end{scope}
\end{tikzpicture}


==> figs/features.tex <==
% Created by tikzDevice version 0.9 on 2016-04-05 12:28:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.82, 30.69) rectangle (240.22,171.25);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.82, 30.69) rectangle (240.22,171.25);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82, 53.05) --
	(240.22, 53.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82, 84.99) --
	(240.22, 84.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,116.94) --
	(240.22,116.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,148.89) --
	(240.22,148.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.26, 30.69) --
	( 63.26,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.37, 30.69) --
	(117.37,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.49, 30.69) --
	(171.49,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.61, 30.69) --
	(225.61,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 37.08) --
	(240.22, 37.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 69.02) --
	(240.22, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,100.97) --
	(240.22,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,132.91) --
	(240.22,132.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,164.86) --
	(240.22,164.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.32, 30.69) --
	( 90.32,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 30.69) --
	(144.43,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.55, 30.69) --
	(198.55,171.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 47.02, 37.08) --
	( 57.85, 37.43) --
	( 68.67, 37.77) --
	( 79.49, 39.89) --
	( 90.32, 40.93) --
	(101.14, 46.65) --
	(111.96, 51.49) --
	(122.79, 57.77) --
	(133.61, 57.66) --
	(144.43, 66.34) --
	(155.26, 70.99) --
	(166.08, 85.32) --
	(176.90,117.60) --
	(187.73,131.27) --
	(198.55,139.02) --
	(209.37,153.33) --
	(220.19,164.26) --
	(231.02,164.86);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.02, 37.08) --
	( 57.85, 37.08) --
	( 68.67, 37.08) --
	( 79.49, 41.04) --
	( 90.32, 47.96) --
	(101.14, 65.85) --
	(111.96, 75.70) --
	(122.79, 82.75) --
	(133.61, 83.56) --
	(144.43, 92.87) --
	(155.26,104.94) --
	(166.08,136.20) --
	(176.90,164.86) --
	(187.73,144.66) --
	(198.55,150.46) --
	(209.37,153.82) --
	(220.19,155.71) --
	(231.02,136.94);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.02, 37.08) --
	( 57.85, 37.99) --
	( 68.67, 39.42) --
	( 79.49, 40.84) --
	( 90.32, 40.95) --
	(101.14, 46.46) --
	(111.96, 53.14) --
	(122.79, 57.39) --
	(133.61, 60.18) --
	(144.43, 69.30) --
	(155.26, 76.70) --
	(166.08, 99.84) --
	(176.90,113.55) --
	(187.73,135.32) --
	(198.55,152.92) --
	(209.37,158.75) --
	(220.19,164.86) --
	(231.02,161.83);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.02, 37.08) --
	( 57.85, 42.73) --
	( 68.67, 55.34) --
	( 79.49, 65.81) --
	( 90.32, 84.17) --
	(101.14, 90.37) --
	(111.96,129.06) --
	(122.79,122.73) --
	(133.61,115.05) --
	(144.43,145.22) --
	(155.26,154.20) --
	(166.08,145.08) --
	(176.90,164.86) --
	(187.73,133.68) --
	(198.55,121.26) --
	(209.37,115.18) --
	(220.19,103.63) --
	(231.02,100.26);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.02, 37.08) --
	( 57.85, 37.08) --
	( 68.67, 37.21) --
	( 79.49, 38.41) --
	( 90.32, 38.16) --
	(101.14, 40.26) --
	(111.96, 41.82) --
	(122.79, 43.21) --
	(133.61, 46.30) --
	(144.43, 83.29) --
	(155.26, 64.63) --
	(166.08, 73.52) --
	(176.90, 95.12) --
	(187.73,120.95) --
	(198.55,124.07) --
	(209.37,147.99) --
	(220.19,162.59) --
	(231.02,164.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 34.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 65.99) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 97.94) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,129.88) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,161.83) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 37.08) --
	( 37.82, 37.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 69.02) --
	( 37.82, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,100.97) --
	( 37.82,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,132.91) --
	( 37.82,132.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,164.86) --
	( 37.82,164.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.32, 27.94) --
	( 90.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 27.94) --
	(144.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.55, 27.94) --
	(198.55, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.32, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.43, 19.68) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.55, 19.68) {2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.02,  7.70) {crawl year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,100.97) {prevalence (\% of feature max)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.10,179.78) rectangle (254.94,202.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.98,184.05) rectangle ( 45.43,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 32.43,191.28) -- ( 43.99,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.10,184.05) rectangle ( 88.55,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 75.54,191.28) -- ( 87.11,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (113.28,184.05) rectangle (127.73,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 2pt ,line join=round] (114.73,191.28) -- (126.29,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.37,184.05) rectangle (192.82,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (179.81,191.28) -- (191.38,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.97,184.05) rectangle (233.42,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (220.41,191.28) -- (231.98,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.24,188.25) {scripts};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.36,188.25) {styles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.54,188.25) {linked styles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.63,188.25) {tables};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.23,188.25) {divs};
\end{scope}
\end{tikzpicture}


==> figs/features_t.tex <==
% Created by tikzDevice version 0.9 on 2016-04-05 12:34:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 33.42, 30.69) rectangle (240.22,171.25);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.42, 30.69) rectangle (240.22,171.25);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.42, 61.30) --
	(240.22, 61.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.42, 97.63) --
	(240.22, 97.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.42,137.99) --
	(240.22,137.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.41, 30.69) --
	( 59.41,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.70, 30.69) --
	(114.70,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.00, 30.69) --
	(170.00,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.29, 30.69) --
	(225.29,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 45.15) --
	(240.22, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 77.44) --
	(240.22, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,117.81) --
	(240.22,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,158.18) --
	(240.22,158.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.06, 30.69) --
	( 87.06,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.35, 30.69) --
	(142.35,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.64, 30.69) --
	(197.64,171.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 42.82, 37.08) --
	( 53.88, 37.43) --
	( 64.94, 37.77) --
	( 76.00, 39.89) --
	( 87.06, 40.93) --
	( 98.12, 46.65) --
	(109.17, 51.49) --
	(120.23, 57.77) --
	(131.29, 57.66) --
	(142.35, 66.34) --
	(153.41, 70.99) --
	(164.47, 85.32) --
	(175.53,117.60) --
	(186.58,131.27) --
	(197.64,139.02) --
	(208.70,153.33) --
	(219.76,164.26) --
	(230.82,164.86);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.82, 37.08) --
	( 53.88, 37.08) --
	( 64.94, 37.08) --
	( 76.00, 37.30) --
	( 87.06, 37.69) --
	( 98.12, 38.69) --
	(109.17, 39.24) --
	(120.23, 39.63) --
	(131.29, 39.68) --
	(142.35, 40.20) --
	(153.41, 40.87) --
	(164.47, 42.63) --
	(175.53, 44.23) --
	(186.58, 43.10) --
	(197.64, 43.42) --
	(208.70, 43.61) --
	(219.76, 43.72) --
	(230.82, 42.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.82, 37.08) --
	( 53.88, 37.26) --
	( 64.94, 37.54) --
	( 76.00, 37.82) --
	( 87.06, 37.84) --
	( 98.12, 38.92) --
	(109.17, 40.23) --
	(120.23, 41.07) --
	(131.29, 41.62) --
	(142.35, 43.41) --
	(153.41, 44.86) --
	(164.47, 49.41) --
	(175.53, 52.11) --
	(186.58, 56.39) --
	(197.64, 59.85) --
	(208.70, 60.99) --
	(219.76, 62.19) --
	(230.82, 61.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47, 42.12) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47, 74.41) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47,114.78) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47,155.15) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67, 45.15) --
	( 33.42, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67, 77.44) --
	( 33.42, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67,117.81) --
	( 33.42,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67,158.18) --
	( 33.42,158.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.06, 27.94) --
	( 87.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.35, 27.94) --
	(142.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.64, 27.94) --
	(197.64, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.06, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.35, 19.68) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.64, 19.68) {2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.82,  7.70) {crawl year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,100.97) {avg. number of tags per page};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.96,179.78) rectangle (215.69,202.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.84,184.05) rectangle ( 80.29,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 67.28,191.28) -- ( 78.85,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.95,184.05) rectangle (123.41,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (110.40,191.28) -- (121.96,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.14,184.05) rectangle (162.59,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 2pt ,line join=round] (149.58,191.28) -- (161.15,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.10,188.25) {scripts};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.22,188.25) {styles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.40,188.25) {linked styles};
\end{scope}
\end{tikzpicture}


==> figs/links.tex <==
% Created by tikzDevice version 0.9 on 2016-04-05 12:05:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.82, 30.69) rectangle (240.22,171.25);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.82, 30.69) rectangle (240.22,171.25);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82, 48.03) --
	(240.22, 48.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82, 74.95) --
	(240.22, 74.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,101.87) --
	(240.22,101.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,128.80) --
	(240.22,128.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,155.72) --
	(240.22,155.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.02, 30.69) --
	( 93.02,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.73, 30.69) --
	(158.73,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.45, 30.69) --
	(224.45,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 34.56) --
	(240.22, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 61.49) --
	(240.22, 61.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 88.41) --
	(240.22, 88.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,115.34) --
	(240.22,115.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,142.26) --
	(240.22,142.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,169.18) --
	(240.22,169.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.17, 30.69) --
	( 60.17,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.88, 30.69) --
	(125.88,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59, 30.69) --
	(191.59,171.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 47.02, 48.66) --
	( 60.17, 71.01) --
	( 73.31, 60.27) --
	( 86.45, 63.31) --
	( 99.59, 69.98) --
	(112.74, 84.17) --
	(125.88, 98.68) --
	(139.02, 96.51) --
	(152.16, 85.31) --
	(165.31,110.55) --
	(178.45,115.30) --
	(191.59,122.69) --
	(204.73,134.62) --
	(217.88,148.97) --
	(231.02,164.86);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.02, 45.68) --
	( 60.17, 68.50) --
	( 73.31, 56.95) --
	( 86.45, 57.96) --
	( 99.59, 63.40) --
	(112.74, 75.02) --
	(125.88, 91.35) --
	(139.02, 88.12) --
	(152.16, 79.28) --
	(165.31,101.18) --
	(178.45,107.25) --
	(191.59,114.03) --
	(204.73,124.53) --
	(217.88,138.39) --
	(231.02,152.05);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 47.02, 37.55) --
	( 60.17, 37.08) --
	( 73.31, 37.89) --
	( 86.45, 39.92) --
	( 99.59, 41.15) --
	(112.74, 43.71) --
	(125.88, 41.90) --
	(139.02, 42.95) --
	(152.16, 40.59) --
	(165.31, 43.93) --
	(178.45, 42.62) --
	(191.59, 43.23) --
	(204.73, 44.65) --
	(217.88, 45.14) --
	(231.02, 47.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 31.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 58.46) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 85.38) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,112.31) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,139.23) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,166.15) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 34.56) --
	( 37.82, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 61.49) --
	( 37.82, 61.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 88.41) --
	( 37.82, 88.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,115.34) --
	( 37.82,115.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,142.26) --
	( 37.82,142.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,169.18) --
	( 37.82,169.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.17, 27.94) --
	( 60.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.88, 27.94) --
	(125.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59, 27.94) --
	(191.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.17, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.88, 19.68) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.59, 19.68) {2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.02,  7.70) {crawl year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,100.97) {average links per document};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.38,179.78) rectangle (210.66,202.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.26,184.05) rectangle ( 89.71,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 76.70,191.28) -- ( 88.27,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.41,184.05) rectangle (125.86,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (112.86,191.28) -- (124.42,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.07,184.05) rectangle (173.53,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (160.52,191.28) -- (172.08,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.52,188.25) {total};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.67,188.25) {internal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.33,188.25) {external};
\end{scope}
\end{tikzpicture}


==> figs/ratios.tex <==
% Created by tikzDevice version 0.9 on 2016-04-05 13:51:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 33.42, 30.69) rectangle (240.22,171.25);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.42, 30.69) rectangle (240.22,171.25);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.42, 50.53) --
	(240.22, 50.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.42, 96.72) --
	(240.22, 96.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.42,142.91) --
	(240.22,142.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.82, 30.69) --
	( 89.82,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.96, 30.69) --
	(156.96,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.10, 30.69) --
	(224.10,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 73.63) --
	(240.22, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,119.81) --
	(240.22,119.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,166.00) --
	(240.22,166.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25, 30.69) --
	( 56.25,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.39, 30.69) --
	(123.39,171.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.53, 30.69) --
	(190.53,171.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 42.82,148.35) --
	( 56.25, 84.71) --
	( 69.68,107.62) --
	( 83.11,131.52) --
	( 96.54,138.34) --
	(109.96,134.04) --
	(123.39, 97.25) --
	(136.82, 98.12) --
	(150.25,128.77) --
	(163.68,153.83) --
	(177.11,156.41) --
	(190.53,162.85) --
	(203.96,158.62) --
	(217.39,164.86) --
	(230.82,149.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.82, 37.08) --
	( 56.25,103.67) --
	( 69.68,121.94) --
	( 83.11,110.37) --
	( 96.54,110.97) --
	(109.96,116.34) --
	(123.39, 94.21) --
	(136.82, 85.17) --
	(150.25, 84.21) --
	(163.68,114.16) --
	(177.11, 77.50) --
	(190.53, 72.13) --
	(203.96, 73.48) --
	(217.39, 64.57) --
	(230.82, 47.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47, 70.60) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47,116.78) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.47,162.97) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67, 73.63) --
	( 33.42, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67,119.81) --
	( 33.42,119.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67,166.00) --
	( 33.42,166.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25, 27.94) --
	( 56.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.39, 27.94) --
	(123.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.53, 27.94) --
	(190.53, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.25, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.39, 19.68) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.53, 19.68) {2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.82,  7.70) {crawl year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,100.97) {\% links in archive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.25,179.78) rectangle (190.39,202.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.14,184.05) rectangle (105.59,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 92.58,191.28) -- (104.14,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.80,184.05) rectangle (153.25,198.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (140.24,191.28) -- (151.81,191.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.40,188.25) {internal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.06,188.25) {external};
\end{scope}
\end{tikzpicture}

